Conformal and covariant Z4 formulation of the Einstein equations: strongly hyperbolic first-order reduction and solution with discontinuous Galerkin schemes

We present a strongly hyperbolic first-order formulation of the Einstein equations based on the conformal and covariant Z4 system (CCZ4) with constraint-violation damping, which we refer to as FO-CCZ4. As CCZ4, this formulation combines the advantages of a conformal and traceless formulation, with the suppression of constraint violations given by the damping terms, but being first order in time and space, it is particularly suited for a discontinuous Galerkin (DG) implementation. The strongly hyperbolic first-order formulation has been obtained by making careful use of first and second-order ordering constraints. A proof of strong hyperbolicity is given for a selected choice of standard gauges via an analytical computation of the entire eigenstructure of the FO-CCZ4 system. The resulting governing partial differential equations system is written in non-conservative form and requires the evolution of 58 unknowns. A key feature of our formulation is that the first-order CCZ4 system decouples into a set of pure ordinary differential equations and a reduced hyperbolic system of partial differential equations that contains only linearly degenerate fields. We implement FO-CCZ4 in a high-order path-conservative arbitrary-high-order-method-using-derivatives (ADER)-DG scheme with adaptive mesh refinement and local time-stepping, supplemented with a third-order ADER-WENO subcell finite-volume limiter in order to deal with singularities arising with black holes. We validate the correctness of the formulation through a series of standard tests in vacuum, performed in one, two and three spatial dimensions, and also present preliminary results on the evolution of binary black-hole systems. To the best of our knowledge, these are the first successful three-dimensional simulations of moving punctures carried out with high-order DG schemes using a first-order formulation of the Einstein equations.

==> (inline-0) <==
\begin{eqnarray}
	% l1
	\boldsymbol{l}_1 & = &
	\left( \frac{1}{3} \tilde{\gamma}_{33} \tilde{\gamma}^{11}, \frac{2}{3} \tilde{\gamma}_{33} \tilde{\gamma}^{12}, \frac{2}{3} \tilde{\gamma}_{33} \tilde{\gamma}^{13},
	       \frac{1}{3} \tilde{\gamma}_{33} \tilde{\gamma}^{22}, \frac{2}{3} \tilde{\gamma}_{33} \tilde{\gamma}^{23}, \frac{1}{3} \tilde{\gamma}_{33} \tilde{\gamma}^{33},
	%0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
	0,0,0,0,0,\cdots,0,0,0,0,0
	\right) \nonumber \\
  %%%%%%%% l2
	\boldsymbol{l}_{2} & = &
	\left(
	0,0,0,0,0,0,0,0,
	\frac{2}{3} \frac{\tilde{\gamma}_{11}}{\tilde{\gamma}^{11}}, 
	\frac{\tilde{\gamma}_{12}}{\tilde{\gamma}^{11}},
	\frac{\tilde{\gamma}_{13}}{\tilde{\gamma}^{11}},
	\frac{1}{3} \tilde{\gamma}_{11} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}} - \frac{1}{\tilde{\gamma}^{11}},
	\frac{1}{3} \tilde{\gamma}_{11} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},
	\frac{1}{3} \tilde{\gamma}_{11} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{11}, 
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{12}, 
\right. \nonumber \\
	&& \left.
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{13}, 
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{22}, 
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{23}, 
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{33}, 
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}} - \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}},
  \right. \nonumber \\
	&& \left.
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}},
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}},
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}} - \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}},
  \frac{2}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}},
  \right. \nonumber \\
	&& \left.
  \frac{1}{3} \tilde{\gamma}_{11} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}},
-\frac{1}{3} \tilde{\gamma}_{11} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}} + \frac{1}{\tilde{\gamma}^{11}},
-\frac{1}{3} \tilde{\gamma}_{11} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},
-\frac{1}{3} \tilde{\gamma}_{11} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}
	\right) \nonumber \\
  % l3
	\boldsymbol{l}_3 & = &
	\left(
	   0,0,0,0,0,0,0,0,
		\frac{1}{6} \frac{\tilde{\gamma}_{12}}{\tilde{\gamma}^{11}},
    \frac{1}{2} \frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}},
    \frac{1}{2} \frac{\tilde{\gamma}_{32}}{\tilde{\gamma}^{11}},
    \frac{1}{3} \tilde{\gamma}_{12} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},
    \frac{1}{3} \tilde{\gamma}_{12} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}} - \frac{1}{2} \frac{1}{\tilde{\gamma}^{11}},
    \frac{1}{3} \tilde{\gamma}_{12} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{11},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{12},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{13},  
  \right. \nonumber \\
	&& \left.
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{22},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{23},  
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{33},  
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}} - \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}},  
  \right. \nonumber \\
	&& \left.		
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}} - \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}},  
	\right. \nonumber \\
&& \left.
		-\frac{1}{3} \tilde{\gamma}_{12} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},  
		-\frac{1}{3} \tilde{\gamma}_{12} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}} + \frac{1}{2} \frac{1}{\tilde{\gamma}^{11}},  
		-\frac{1}{3} \tilde{\gamma}_{12} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}   
	\right)  \nonumber \\
  % l4
	\boldsymbol{l}_4 & = &
	\left(
	   0,0,0,0,0,0,0,0,
		\frac{1}{6} \frac{\tilde{\gamma}_{13}}{\tilde{\gamma}^{11}},
    \frac{1}{2} \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}},
    \frac{1}{2} \frac{\tilde{\gamma}_{33}}{\tilde{\gamma}^{11}},
    \frac{1}{3} \tilde{\gamma}_{13} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},
    \frac{1}{3} \tilde{\gamma}_{13} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},
    \frac{1}{3} \tilde{\gamma}_{13} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}- \frac{1}{2} \frac{1}{\tilde{\gamma}^{11}},
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{11},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{12},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{13},  
  \right. \nonumber \\
	&& \left.
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{22},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{23},  
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{33},  
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}} - \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}},  
  \right. \nonumber \\
	&& \left.		
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}} - \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}},  
		\frac{2}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}},  
		\frac{1}{3} \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}},  
	\right. \nonumber \\
&& \left.
		-\frac{1}{3} \tilde{\gamma}_{13} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},  
		-\frac{1}{3} \tilde{\gamma}_{13} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
		-\frac{1}{3} \tilde{\gamma}_{13} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}} + \frac{1}{2} \frac{1}{\tilde{\gamma}^{11}}   
	\right)  \nonumber \\
	% l5
	\boldsymbol{l}_5 & = &
	\left(
	0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
	\right) \nonumber \\
	% l6
	\boldsymbol{l}_{6} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l7
	\boldsymbol{l}_{7} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l8
	\boldsymbol{l}_{8} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l9
	\boldsymbol{l}_{9} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l10
	\boldsymbol{l}_{10} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l11
	\boldsymbol{l}_{11} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l12
	\boldsymbol{l}_{12} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l13
	\boldsymbol{l}_{13} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0 \right) \nonumber \\
	% l14
	\boldsymbol{l}_{14} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0 \right) \nonumber \\
	% l15
	\boldsymbol{l}_{15} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0 \right) \nonumber \\
	% l16
	\boldsymbol{l}_{16} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0 \right) \nonumber \\
	% l17
	\boldsymbol{l}_{17} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0 \right) \nonumber \\
	% l18
	\boldsymbol{l}_{18} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0 \right) \nonumber \\
	% l19
	\boldsymbol{l}_{19} & = &
	\left( 0,0,0,0, 0,0,0,0, 
	  -\frac{1}{3} \frac{1}{\tilde{\gamma}^{11}}, 0, 0, 
		 \frac{1}{3} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}}, 
		 \frac{1}{3} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
		 \frac{1}{3} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
		 \frac{1}{3} \tilde{\gamma}^{11}, 
		 \frac{2}{3} \tilde{\gamma}^{12}, 
		 \frac{2}{3} \tilde{\gamma}^{13}, 
		 \frac{1}{3} \tilde{\gamma}^{22}, 
		 \frac{2}{3} \tilde{\gamma}^{23}, 
		 \frac{1}{3} \tilde{\gamma}^{33}, 
  \right. \nonumber \\
	&& \left.		
		 \frac{1}{3} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}}, 
		 \frac{2}{3} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
		 \frac{2}{3} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
		 \frac{1}{3} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}}, 
		 \frac{2}{3} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}}, 
		 \frac{1}{3} \tilde{\gamma}^{12} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}}, 
		 \frac{1}{3} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}}, 
		 \frac{2}{3} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
		 \frac{2}{3} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
  \right. \nonumber \\
	&& \left.		
		 \frac{1}{3} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}}, 
		 \frac{2}{3} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}}, 
		 \frac{1}{3} \tilde{\gamma}^{13} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}}, 
		-\frac{1}{3}, 
		-\frac{4}{3} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
		-\frac{4}{3} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}   
	\right) \nonumber \\
	% l20
	\boldsymbol{l}_{20} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0 \right) \nonumber \\
	% l21
	\boldsymbol{l}_{21} & = &
	\left( 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1 \right) \nonumber \\
  %%%%%%%% l22, 23
	\boldsymbol{l}_{22,23} & = &
	\left(
	0,0,0,0,0,0,0, 
	\mp \frac{ 1 }{ e \phi } \frac{1}{\sqrt{\tilde{\gamma}^{11}} },
	\frac{1}{2} \frac{1}{\tilde{\gamma}^{11}},
0,0,0,0,0,
-\frac{1}{2} \tilde{\gamma}^{11}, 
-            \tilde{\gamma}^{12}, 
-            \tilde{\gamma}^{13}, 
-\frac{1}{2} \tilde{\gamma}^{22}, 
-            \tilde{\gamma}^{23}, 
-\frac{1}{2} \tilde{\gamma}^{33}, 
\right. \nonumber \\
&& \left.
-\frac{1}{2} \tilde{\gamma}^{12}  \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}}, 
-            \tilde{\gamma}^{12}  \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
-            \tilde{\gamma}^{12}  \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
-\frac{1}{2} \tilde{\gamma}^{12}  \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}}, 
-            \tilde{\gamma}^{12}  \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}}, 
-\frac{1}{2} \tilde{\gamma}^{12}  \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}}, 
\right. \nonumber \\
&& \left.
-\frac{1}{2} \tilde{\gamma}^{13}  \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}}, 
-            \tilde{\gamma}^{13}  \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
-            \tilde{\gamma}^{13}  \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
-\frac{1}{2} \tilde{\gamma}^{13}  \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}}, 
-            \tilde{\gamma}^{13}  \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}}, 
-\frac{1}{2} \tilde{\gamma}^{13}  \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}}, 
 2 \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}}, 
 2 \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
 2 \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}  
	\right)  \nonumber \\
	%%%%%%%% l24,30
\boldsymbol{l}_{24,30} &=& \left(
  0, 0, 0, 0, 0, 0,
 \mp \frac{ 1 }{ 6 \phi \sqrt{\tilde{\gamma}^{11}}},
 0,
  \frac{1}{6} \frac{1}{ \tilde{\gamma}^{11} }, 
  0, 0,
- \frac{1}{6} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },
- \frac{1}{6} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },
- \frac{1}{6} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
- \frac{1}{6} \tilde{\gamma}^{11}, 
- \frac{1}{3} \tilde{\gamma}^{12}, 
- \frac{1}{3} \tilde{\gamma}^{13}, 
- \frac{1}{6} \tilde{\gamma}^{22}, 
	\right. \nonumber \\
	&& \left.
- \frac{1}{3} \tilde{\gamma}^{23}, 
- \frac{1}{6} \tilde{\gamma}^{33}, 
- \frac{1}{6} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{3} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{3} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{6} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{3} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{6} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{6} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} }, 
	\right. \nonumber \\
 && \left.
- \frac{1}{3} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{3} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{6} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{3} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} }, 
- \frac{1}{6} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} }, 
  \frac{2}{3} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },
  \frac{2}{3} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },
  \frac{2}{3} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }
\right) \nonumber \\
	%%%%%%%% l25,31
\boldsymbol{l}_{25,31} &=& \left(
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{12} \tilde{\gamma}^{11}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{12} \tilde{\gamma}^{12}}{\phi \sqrt{\tilde{\gamma}^{11}} } \pm \frac{1}{2} \frac{1}{\phi \sqrt{\tilde{\gamma}^{11}}}, 
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{12} \tilde{\gamma}^{13}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{12} \tilde{\gamma}^{22}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{12} \tilde{\gamma}^{23}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{12} \tilde{\gamma}^{33}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
	0, 0, 
  \right. \nonumber \\
&& \left.
  -\frac{1}{12} \frac{\tilde{\gamma}_{12}}{\tilde{\gamma}^{11}},  
  -\frac{1}{4 } \frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}},  
  -\frac{1}{4 } \frac{\tilde{\gamma}_{32}}{\tilde{\gamma}^{11}},  
  -\frac{1}{6 } \tilde{\gamma}_{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} } + \frac{1}{4} \frac{1}{\tilde{\gamma}^{11}},  
  -\frac{1}{6 } \tilde{\gamma}_{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{11}, 
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{12} + \frac{1}{2}, 
  \right. \nonumber \\
&& \left.
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{13}, 
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{22}, 
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{23}, 
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{33}, 
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} } + \frac{1}{2} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} } + \frac{1}{2} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{12} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} } - \frac{1}{4} \frac{1}{\tilde{\gamma}^{11}},  
   \frac{1}{6 } \tilde{\gamma}_{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }   
\right) \nonumber \\
	%%%%%%%% l26,32
\boldsymbol{l}_{26,32} &=& \left(
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{11}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{12}}{\phi \sqrt{\tilde{\gamma}^{11}} }, 
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{13}}{\phi \sqrt{\tilde{\gamma}^{11}} } \pm \frac{1}{2} \frac{1}{\phi \sqrt{\tilde{\gamma}^{11}}},      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{22}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{23}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{33}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
	0, 0, 
  \right. \nonumber \\
&& \left.
  -\frac{1}{12} \frac{\tilde{\gamma}_{13}}{\tilde{\gamma}^{11}},  
  -\frac{1}{4 } \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}},  
  -\frac{1}{4 } \frac{\tilde{\gamma}_{33}}{\tilde{\gamma}^{11}},  
  -\frac{1}{6 } \tilde{\gamma}_{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} } + \frac{1}{4} \frac{1}{\tilde{\gamma}^{11}},  
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{11}, 
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{12}, 
  \right. \nonumber \\
&& \left.
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{13}+ \frac{1}{2},  
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{22}, 
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{23}, 
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{33}, 
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{13} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }- \frac{1}{4} \frac{1}{\tilde{\gamma}^{11}}   
\right) \nonumber \\
	%%%%%%%%% l27,33 
\boldsymbol{l}_{27,33} &=& \left(
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{11}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{12}}{\phi \sqrt{\tilde{\gamma}^{11}} }, 
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{13}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{22}}{\phi \sqrt{\tilde{\gamma}^{11}} } \pm \frac{1}{2} \frac{1}{\phi \sqrt{\tilde{\gamma}^{11}}},      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{23}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{33}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
	0, 0, 
  \right. \nonumber \\
&& \left.
  +\frac{1}{6 } \frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}}, 0, 0, 
  -\frac{1}{6 } \tilde{\gamma}_{22} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{22} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{22} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }, 
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{11}, 
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{12}, 
  \right. \nonumber \\
&& \left.
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{13},  
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{22}+ \frac{1}{2}, 
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{23}, 
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{33}, 
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
  -\frac{1}{3 } \tilde{\gamma}_{22} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{22} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{22} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{22} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{22} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} } 
\right) \nonumber \\
	%%%%%%%% l28,34
\boldsymbol{l}_{28,34} &=& \left(
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{11}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{12}}{\phi \sqrt{\tilde{\gamma}^{11}} }, 
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{13}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{22}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{23}}{\phi \sqrt{\tilde{\gamma}^{11}} }\pm \frac{1}{2} \frac{1}{\phi \sqrt{\tilde{\gamma}^{11}}},      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{33}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
	0, 0, 
  \right. \nonumber \\
&& \left.
  +\frac{1}{6 } \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}}, 0, 0, 
  -\frac{1}{6 } \tilde{\gamma}_{23} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{23} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{23} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }, 
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{11}, 
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{12}, 
  \right. \nonumber \\
&& \left.
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{13},  
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{22}, 
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{23}+ \frac{1}{2}, 
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{33}, 
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{23} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
  -\frac{1}{6 } \tilde{\gamma}_{23} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{23} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{23} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{23} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} } 
\right) \nonumber \\
	%%%%%%%% l29,35
\boldsymbol{l}_{29,35} &=& \left(
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{11}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{12}}{\phi \sqrt{\tilde{\gamma}^{11}} }, 
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{13}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{22}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{3} \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{23}}{\phi \sqrt{\tilde{\gamma}^{11}} },      
 \mp \frac{1}{6} \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{33}}{\phi \sqrt{\tilde{\gamma}^{11}} }\pm \frac{1}{2} \frac{1}{\phi \sqrt{\tilde{\gamma}^{11}}},      
	0, 0, 
  \right. \nonumber \\
&& \left.
  +\frac{1}{6 } \frac{\tilde{\gamma}_{33}}{\tilde{\gamma}^{11}}, 0, 0, 
  -\frac{1}{6 } \tilde{\gamma}_{33} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{33} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{33} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }, 
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{11}, 
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{12}, 
  \right. \nonumber \\
&& \left.
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{13},  
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{22}, 
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{23}, 
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{33}+ \frac{1}{2}, 
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{12} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },  
  \right. \nonumber \\
&& \left.
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{22} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{3 } \tilde{\gamma}_{33} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{23} }{ \tilde{\gamma}^{11} },  
  -\frac{1}{6 } \tilde{\gamma}_{33} \tilde{\gamma}^{13} \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} }+ \frac{1}{2} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
   \frac{1}{6 } \tilde{\gamma}_{33} \frac{ \tilde{\gamma}^{11} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{33} \frac{ \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },  
   \frac{1}{6 } \tilde{\gamma}_{33} \frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} } 
\right) 
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
	% rev1 
  \mathbf{r}_1^T &=& \left( 0,0,0,0,0,0,0,0,-\frac{\left(\tilde{\gamma}^{12}\right)^3}{\tilde{\gamma}^{11}},
	-\frac{ \left( \tilde{\gamma}^{12} \right)^2 \left(2 \tilde{\gamma}_{33} + \left(\tilde{\gamma}^{12}\right)^2 \right) }{\left( \tilde{\gamma}^{11} \right)^2}, 
  -\frac{ \left( \tilde{\gamma}^{12} \right)^2 \left( \tilde{\gamma}^{11} \tilde{\gamma}^{23} - \tilde{\gamma}_{23} \right) }{ \left( \tilde{\gamma}^{11} \right)^2 }
0, 
\frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{33} \tilde{\gamma}_{33} }{\left( \tilde{\gamma}^{11} \right)^2},
-\frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{23} \tilde{\gamma}_{33} }{\left( \tilde{\gamma}^{11} \right)^2}, 
\right. \nonumber \\ 
&& \left.  
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
-\frac{ \tilde{\gamma}^{12} }{\tilde{\gamma}^{11} }, 0,0,
 \frac{ \left( \tilde{\gamma}^{12} \right)^2 }{ \left( \tilde{\gamma}^{11} \right)^2},
-\frac{ \tilde{\gamma}^{12} }{\tilde{\gamma}^{11} },0,1,0,0,0,0,0,0,0,0,0,0,0 
	\right) \nonumber \\
	% rev2 
	\mathbf{r}_2^T &=& \left( 
	0,0,0,0,0,0,0,0, 
	\tilde{\gamma}^{11} \left( \tilde{\gamma}_{11} \tilde{\gamma}^{11} - 3 \right), 
	\tilde{\gamma}^{12} \left( \tilde{\gamma}_{11} \tilde{\gamma}^{11} - 1 \right), 
	\tilde{\gamma}^{13} \left( \tilde{\gamma}_{11} \tilde{\gamma}^{11} - 1 \right), 
	0,0,0,0,0,0,0,0,0,0,0,0,
	\right. \nonumber \\ 
&& \left.  
0,0,0,0,0,0,\tilde{\gamma}_{22},\tilde{\gamma}_{23},\tilde{\gamma}_{33},0,0,0,0,0,0,0,0,0,0,0,0,1,0,0 \right) 
\nonumber \\ 
	% rev3 
	\mathbf{r}_3^T &=& \left( 
 0,0,0,0,0,0,0,0,
	\tilde{\gamma}^{13} \left( \tilde{\gamma}_{11} \tilde{\gamma}^{11} - 2 \right), 
	\tilde{\gamma}_{11} \left( \tilde{\gamma}^{11} \tilde{\gamma}^{23} + \tilde{\gamma}_{23} \right) + 	\frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}}, 
	\tilde{\gamma}_{11} \left( \tilde{\gamma}^{11} \tilde{\gamma}^{33} - \tilde{\gamma}_{22} \right) -	\frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}},
	0, 
 \frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{23} }{ \tilde{\gamma}^{11} },
	\right. \nonumber \\ 
&& \left.  
-\frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{22} }{ \tilde{\gamma}^{11} }, 
 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
 \frac{ \tilde{\gamma}_{22} \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
 \frac{ \tilde{\gamma}_{23} \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
 \frac{ \tilde{\gamma}_{33} \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
0,0,0,0,0,0, \frac{1}{\tilde{\gamma}^{11}},0,0,0,0,0,0,0,1 
\right) \nonumber \\ 
% rev4
	\mathbf{r}_4^T &=& \left( 
0,0,0,0,0,0,0,0,
-2 \frac{ \left( \tilde{\gamma}^{12} \right)^2 \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }, 
-2 \frac{ \tilde{\gamma}^{12} \left( \tilde{\gamma}^{11} \tilde{\gamma}^{12} \tilde{\gamma}^{23} + \tilde{\gamma}_{33} \tilde{\gamma}^{13} \right) }{ \left( \tilde{\gamma}^{11} \right)^2 }, 
-2 \frac{ \tilde{\gamma}^{12} \left( \tilde{\gamma}^{11} \tilde{\gamma}^{12} \tilde{\gamma}^{33} - \tilde{\gamma}_{23} \tilde{\gamma}^{13} \right) }{ \left( \tilde{\gamma}^{11} \right)^2 }, 
0, 
\right. \nonumber \\
&& \left. 
 -2 \frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{23} \tilde{\gamma}_{33} }{\left( \tilde{\gamma}^{11} \right)^2}, 
 \frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{22} \tilde{\gamma}_{33} + \tilde{\gamma}_{23}^2}{\left( \tilde{\gamma}^{11} \right)^2}, 
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
-\frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},
0,
2 \frac{\tilde{\gamma}^{12} \tilde{\gamma}^{13}}{\left( \tilde{\gamma}^{11} \right)^2}, 
	\right. \nonumber \\ 
&& \left.  
-\frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},
-\frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},
0,1,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\  
% rev5
	\mathbf{r}_5^T &=& \left( 
	0,0,0,0,0,0,0,0, 
	\tilde{\gamma}^{12} \left( \tilde{\gamma}_{11} \tilde{\gamma}^{11} - 2 \right), 
	\frac{-\tilde{\gamma}_{11} \left( \tilde{\gamma}_{23}^2  \left( \tilde{\gamma}_{33} + \left( \tilde{\gamma}^{12} \right)^2 \right) + \tilde{\gamma}_{33} \tilde{\gamma}^{11} \left( \tilde{\gamma}_{12}  \tilde{\gamma}^{12}  + \tilde{\gamma}_{23}  \tilde{\gamma}^{23} \right) \right) - \tilde{\gamma}_{33} }{\tilde{\gamma}^{11}}, 
\right. \nonumber \\
&& \left. 	
\tilde{\gamma}_{11} \left( \tilde{\gamma}^{11} \tilde{\gamma}^{23} + \tilde{\gamma}_{23} \right) + 	\frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}},  
0,
-\frac{\alpha^2 \mu}{f} \frac{\tilde{\gamma}_{33} }{\tilde{\gamma}^{11}}, 
 \frac{\alpha^2 \mu}{f} \frac{\tilde{\gamma}_{23} }{\tilde{\gamma}^{11}}, 
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
 \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
 \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
\right. \nonumber \\
&& \left. 	
 \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
 \frac{1}{\tilde{\gamma}^{11}}, 
 0,0,0,0,0,0,0,0,0,0,0,0,1,0 
	\right) \nonumber \\ 
% rev6
	\mathbf{r}_6^T &=& \left( 
 0,0,0,0,0,0,0,0,0,
-\frac{\tilde{\gamma}_{23} }{\tilde{\gamma}^{11}}, 
 \frac{\tilde{\gamma}_{22} }{\tilde{\gamma}^{11}}, 
0,0,0,
-\frac{\tilde{\gamma}^{13} }{\tilde{\gamma}^{11}},  
0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
0,0,0,0,\cdots,0,0,0 \right)  \nonumber \\ 
%0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) 
%
%rev7
	\mathbf{r}_7^T &=& \left( 
1 -\frac{13}{30} \tilde{\gamma}_{11} \tilde{\gamma}^{11}, 
  -\frac{13}{30} \tilde{\gamma}_{12} \tilde{\gamma}^{11}, 
  -\frac{13}{30} \tilde{\gamma}_{13} \tilde{\gamma}^{11}, 
  -\frac{13}{30} \tilde{\gamma}_{22} \tilde{\gamma}^{11}, 
  -\frac{13}{30} \tilde{\gamma}_{23} \tilde{\gamma}^{11}, 
  -\frac{13}{30} \tilde{\gamma}_{33} \tilde{\gamma}^{11}, 
   \frac{13}{10} \tilde{\gamma}^{11},
\right. \nonumber \\
&& \left. 	
 \frac{1}{2}  \tilde{\gamma}^{11}, 
0,0,0,0,0,0,0,0,0,
\alpha \tilde{\gamma}^{11},
0,0,
\alpha \tilde{\gamma}^{12},
0,0,
\alpha \tilde{\gamma}^{13},
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\  
%
%rev8
	\mathbf{r}_8^T &=& \left( 
0,0,0,0,0,0,0,0, 
2 \tilde{\gamma}^{11} \tilde{\gamma}^{12}, 
2 ( \tilde{\gamma}^{12} \tilde{\gamma}^{12} + \tilde{\gamma}_{33} ), 
2 \tilde{\gamma}^{11} \tilde{\gamma}^{23}, 
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,
0,0,\cdots,0,0,0  \right) \nonumber \\   
%0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0  \right) \nonumber \\   
%
%rev9
%
\mathbf{r}_9^T &=& \left( 
0,0,0,0,0,0,0,0,
-2 \frac{ \left( \tilde{\gamma}^{13} \right)^2 \tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} }, 
-2 \frac{ \tilde{\gamma}^{13} \left( \tilde{\gamma}^{11} \tilde{\gamma}^{12} \tilde{\gamma}^{23} + \tilde{\gamma}_{33} \tilde{\gamma}^{13} \right) }{ \left( \tilde{\gamma}^{11} \right)^2 }, 
-2 \frac{ \tilde{\gamma}^{13} \left( \tilde{\gamma}^{11} \tilde{\gamma}^{12} \tilde{\gamma}^{33} - \tilde{\gamma}_{23} \tilde{\gamma}^{13} \right) }{ \left( \tilde{\gamma}^{11} \right)^2 }, 
0, 
\right. \nonumber \\
&& \left. 
  \frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{22} \tilde{\gamma}_{33} + \tilde{\gamma}_{23}^2}{\left( \tilde{\gamma}^{11} \right)^2}, 
-2 \frac{\alpha^2 \mu}{f} \frac{ \tilde{\gamma}_{22} \tilde{\gamma}_{23} }{\left( \tilde{\gamma}^{11} \right)^2}, 
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
-\frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},
0,0,0,0,0,0,0,
2 \frac{\tilde{\gamma}^{12} \tilde{\gamma}^{13}}{\left( \tilde{\gamma}^{11} \right)^2},
\right. \nonumber \\
&& \left. 
-\frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},
-\frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
0,1,0,0,0,0 
\right) \nonumber \\ 
%
%rev10
	\mathbf{r}_{10}^T &=& \left( 
0,0,0,0,0,0,0,0,
2 \tilde{\gamma}^{11} \tilde{\gamma}^{13}, 
2 \tilde{\gamma}^{11} \tilde{\gamma}^{23}, 
2 \tilde{\gamma}^{11} \tilde{\gamma}^{33}, 
 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,
0,0,0,\cdots,0,0,0  \right) \nonumber \\   
%0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\    
%
%rev11
	\mathbf{r}_{11}^T &=& \left( 
 0,0,0,0,0,0,0,0,0,
 \frac{\tilde{\gamma}_{33}}{\tilde{\gamma}^{11}}, 
-\frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}}, 
-\frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,\cdots,0,0,0 \right) \nonumber \\    
%1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\    
%
%rev12
%
	\mathbf{r}_{12}^T &=& \left( 
0,0,0,0,0,0,0,0,
-\frac{\left( \tilde{\gamma}^{13} \right)^3 }{\tilde{\gamma}^{11}}, 
-\left( -\frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}} + \tilde{\gamma}^{33} \right) 
 \left( -\frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}} + \tilde{\gamma}^{23} \right),  
-\left( -\frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}} + \tilde{\gamma}^{33} \right) 
 \left( +\frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}} + \tilde{\gamma}^{33} \right),  
0,
\right. \nonumber \\
&& \left. 
-\frac{\mu \alpha^2}{f} \frac{ \tilde{\gamma}_{23}  \tilde{\gamma}_{22} }{ \left( \tilde{\gamma}^{11} \right)^2 },
 \frac{\mu \alpha^2}{f} \frac{ \tilde{\gamma}_{22}  \tilde{\gamma}_{22} }{ \left( \tilde{\gamma}^{11} \right)^2 },
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
-\frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
0,0,0,0,0,0,
-\frac{ \tilde{\gamma}_{22} }{  \left( \tilde{\gamma}^{11} \right)^2 } + \frac{ \tilde{\gamma}^{33} }{ \tilde{\gamma}^{11} },
0,
\right. \nonumber \\
&& \left. 
-\frac{ \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
0,0,1,0,0,0 \right) \nonumber \\ 
%
%rev13
	\mathbf{r}_{13}^T &=& \left( 
  0,0,0,0,0,0,0,0, 
\tilde{\gamma}^{11} \tilde{\gamma}^{11}, 
\tilde{\gamma}^{12} \tilde{\gamma}^{11}, 
\tilde{\gamma}^{13} \tilde{\gamma}^{11}, 
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0
,0, \cdots ,0,0,0  \right) \nonumber \\    
%,0,0,0,0,0,0,0,0,0,0,0,0,0  \right) \nonumber \\    
%
%rev14
%
	\mathbf{r}_{14}^T &=& \left( 
 0,0,0,0,0,0,0,0,
-\frac{\left( \tilde{\gamma}^{12} \right)^2 \tilde{\gamma}^{13} }{\tilde{\gamma}^{11}},
-\frac{ \tilde{\gamma}^{12} \tilde{\gamma}^{13} \left( 2 \tilde{\gamma}_{33} + \left( \tilde{\gamma}^{12} \right)^2 \right) }{\left( \tilde{\gamma}^{11} \right)^2}, 
-\frac{ \tilde{\gamma}^{12} \tilde{\gamma}^{13} \left( - \tilde{\gamma}_{23} + \tilde{\gamma}^{11} \tilde{\gamma}^{23} \right) }{\left( \tilde{\gamma}^{11} \right)^2}, 
0,
-\frac{\alpha^2 \mu}{f} \frac{\tilde{\gamma}_{33}  \tilde{\gamma}_{23}  }{\left( \tilde{\gamma}^{11} \right)^2}, 
 \right. \nonumber \\
&& \left. 
 \frac{\alpha^2 \mu}{f} \frac{\tilde{\gamma}_{23}  \tilde{\gamma}_{23}  }{\left( \tilde{\gamma}^{11} \right)^2},  
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
-\frac{\tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
0,0,0,0,0,0,0,0,
 \frac{ \left( \tilde{\gamma}^{12} \right)^2 }{ \left( \tilde{\gamma}^{11} \right)^2 },
-\frac{\tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },
0,1,0,0,0,0,0 \right) \nonumber \\ 
%
%rev15
%
	\mathbf{r}_{15}^T &=& \left( 
0,0,0,0,0,0,0,0,
-\frac{\left( \tilde{\gamma}^{13} \right)^2 \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}},
-\frac{ \tilde{\gamma}^{12} \tilde{\gamma}^{13} \left( -\tilde{\gamma}_{23} + \tilde{\gamma}^{11}  \tilde{\gamma}^{23}  \right) }{\left( \tilde{\gamma}^{11} \right)^2}, 
-\frac{ \tilde{\gamma}^{12} \tilde{\gamma}^{13} \left(  \tilde{\gamma}_{22} + \tilde{\gamma}^{11}  \tilde{\gamma}^{33}  \right) }{\left( \tilde{\gamma}^{11} \right)^2}, 
0,
 \frac{\alpha^2 \mu}{f} \frac{\tilde{\gamma}_{23}  \tilde{\gamma}_{23}  }{\left( \tilde{\gamma}^{11} \right)^2},  
 \right. \nonumber \\
&& \left. 
-\frac{\alpha^2 \mu}{f} \frac{\tilde{\gamma}_{22}  \tilde{\gamma}_{23}  }{\left( \tilde{\gamma}^{11} \right)^2},  
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
-\frac{\tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} },
 \frac{ \left( \tilde{\gamma}^{13} \right)^2 }{ \left( \tilde{\gamma}^{11} \right)^2 },
0,
-\frac{\tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} },
0,0,1,0,0,0,0,0,0,0,0,0 \right) \nonumber \\ 
%
%rev16,27
%
\mathbf{r}_{16,22}^T &=& \left( 
\mp \frac{1}{3} f \phi \frac{\tilde{\gamma}_{11} \tilde{\gamma}^{11} - 3}{\sqrt{\tilde{\gamma}^{11}}},
\mp \frac{1}{3} f \phi \tilde{\gamma}_{12} \sqrt{\tilde{\gamma}^{11}},
\mp \frac{1}{3} f \phi \tilde{\gamma}_{13} \sqrt{\tilde{\gamma}^{11}},
\mp \frac{1}{3} f \phi \tilde{\gamma}_{22} \sqrt{\tilde{\gamma}^{11}},
\mp \frac{1}{3} f \phi \tilde{\gamma}_{23} \sqrt{\tilde{\gamma}^{11}},
\mp \frac{1}{3} f \phi \tilde{\gamma}_{33} \sqrt{\tilde{\gamma}^{11}},
\right. \nonumber \\
&&  \left. 
\pm             (4 f - 3 \alpha^2 \phi^2) \phi \sqrt{\tilde{\gamma}^{11}}, 
\pm \frac{1}{2} (4 f - 3 \alpha^2 \phi^2) \phi \sqrt{\tilde{\gamma}^{11}}, 
- \alpha^2 \phi^2 \tilde{\gamma}^{11}, 
- \alpha^2 \phi^2  \tilde{\gamma}^{12},
- \alpha^2 \phi^2  \tilde{\gamma}^{13},
- \alpha^2 \phi^2  \tilde{\gamma}^{11},
- \alpha^2 \phi^2  \tilde{\gamma}^{12},
\right. \nonumber \\
&&  \left. 
- \alpha^2 \phi^2  \tilde{\gamma}^{13},
0,0,0,
\pm \alpha \phi f  \frac{\tilde{\gamma}^{11}}{\sqrt{\tilde{\gamma}^{11}}}, 
0,0,
\pm \alpha \phi f  \frac{\tilde{\gamma}^{12}}{\sqrt{\tilde{\gamma}^{11}}}, 
0,0,
\pm \alpha \phi f  \frac{\tilde{\gamma}^{13}}{\sqrt{\tilde{\gamma}^{11}}}, 
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
\right. \nonumber \\
&&  \left. 
0,0,0,0,0, \left( \alpha^2 \phi^2 - f \right),0,0 \right) \nonumber \\ 
% 
%
%rev17,22
	\mathbf{r}_{17,23}^T &=& \left( 
  \mp 2 \phi \frac{\tilde{\gamma}^{12}}{\sqrt{\tilde{\gamma}^{11}}},  
	\pm   \phi \sqrt{\tilde{\gamma}^{11}}, 
	0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
	-2 \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}} ,1,0,0,0,0,
% 0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\  
 0,\cdots, 0,0,0 \right) \nonumber \\  
%
%rev21,25
	\mathbf{r}_{18,24}^T &=& \left( 
\mp 2 \phi \frac{\tilde{\gamma}^{13}}{\sqrt{\tilde{\gamma}^{11}}}, 
0,
\pm \phi \sqrt{\tilde{\gamma}^{11}},
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0, 
-2 \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
0,1,0,0,0,0,\cdots,0,0,0  \right) \nonumber \\     
%0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0  \right) \nonumber \\     
% 
%rev19,26
	\mathbf{r}_{19,25}^T &=& \left( 
 \mp \phantom{2} \phi \frac{\tilde{\gamma}^{22}}{\sqrt{\tilde{\gamma}^{11}}}, 
0,0,
\pm \phi \sqrt{\tilde{\gamma}^{11}},
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
- \phantom{2} \frac{\tilde{\gamma}^{22}}{\tilde{\gamma}^{11}},0,0,1,0,0,0,
\cdots,0,0,0 \right) \nonumber \\    
%0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\    
%
%rev18,23
	\mathbf{r}_{20,26}^T &=& \left( 
\mp 2 \phi \frac{\tilde{\gamma}^{23}}{\sqrt{\tilde{\gamma}^{11}}}, 
0,0,0, 
\pm \phi \sqrt{\tilde{\gamma}^{11}},
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
-2 \frac{\tilde{\gamma}^{23}}{\tilde{\gamma}^{11}} 
%,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\   
,0,0,0,1,0,0,\cdots,0,0,0 \right) \nonumber \\   
%
%rev20,24
	\mathbf{r}_{21,27}^T &=& \left( 
\mp \phantom{2} \phi \frac{\tilde{\gamma}^{33}}{\sqrt{\tilde{\gamma}^{11}}}, 
0,0,0,0,
\pm \phi \sqrt{\tilde{\gamma}^{11}},
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
- \phantom{2} \frac{\tilde{\gamma}^{33}}{\tilde{\gamma}^{11}},0,0,0,0,1,0,
\cdots,0,0,0 \right) \nonumber \\     
%0,0,0,0,0,0,0,0,0,0,0,0,0 \right) \nonumber \\     
% 
% rev28,29 
	\mathbf{r}_{28,29}^T &=& \left( 
	 \pm \frac{\sqrt{2}}{3} \frac{3 \alpha \phi^2 - 2 f}{\alpha \phi} \frac{ \tilde{\gamma}_{11} \tilde{\gamma}^{11} - 3 }{\sqrt{\alpha \tilde{\gamma}^{11}} },
   \pm \frac{\sqrt{2}}{3} \frac{3 \alpha \phi^2 - 2 f}{\alpha \phi} \frac{ \tilde{\gamma}_{12} \tilde{\gamma}^{11}     }{\sqrt{\alpha \tilde{\gamma}^{11}} },
   \pm \frac{\sqrt{2}}{3} \frac{3 \alpha \phi^2 - 2 f}{\alpha \phi} \frac{ \tilde{\gamma}_{13} \tilde{\gamma}^{11}     }{\sqrt{\alpha \tilde{\gamma}^{11}} },
   \pm \frac{\sqrt{2}}{3} \frac{3 \alpha \phi^2 - 2 f}{\alpha \phi} \frac{ \tilde{\gamma}_{22} \tilde{\gamma}^{11}     }{\sqrt{\alpha \tilde{\gamma}^{11}} },
\right. \nonumber \\
&&  \left. 
   \pm \frac{\sqrt{2}}{3} \frac{3 \alpha \phi^2 - 2 f}{\alpha \phi} \frac{ \tilde{\gamma}_{23} \tilde{\gamma}^{11}     }{\sqrt{\alpha \tilde{\gamma}^{11}} },
   \pm \frac{\sqrt{2}}{3} \frac{3 \alpha \phi^2 - 2 f}{\alpha \phi} \frac{ \tilde{\gamma}_{33} \tilde{\gamma}^{11}     }{\sqrt{\alpha \tilde{\gamma}^{11}} },
\mp \sqrt{2} \frac{3 \alpha \phi^2 - 2 f}{\alpha \phi} \frac{  \tilde{\gamma}^{11} }{\sqrt{\alpha \tilde{\gamma}^{11}} },  
0,
- 4 \tilde{\gamma}^{11}, 
- 4 \tilde{\gamma}^{12}, 
- 4 \tilde{\gamma}^{13}, 
- 4 \tilde{\gamma}^{11}, 
\right. \nonumber \\
&&  \left. 
- 4 \tilde{\gamma}^{12}, 
- 4 \tilde{\gamma}^{13}, 
-2 \, \frac{3 \alpha \phi^2 - 2 f}{ \alpha^2 \phi^2 }
0,0,
\pm \frac{2 \sqrt{2} f}{\alpha \phi} \sqrt{\alpha \tilde{\gamma}^{11}} \frac{\tilde{\gamma}^{11}}{\tilde{\gamma}^{11}},  
0,0,
\pm \frac{2 \sqrt{2} f}{\alpha \phi} \sqrt{\alpha \tilde{\gamma}^{11}} \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}},  
0,0,
\pm \frac{2 \sqrt{2} f}{\alpha \phi} \sqrt{\alpha \tilde{\gamma}^{11}} \frac{\tilde{\gamma}^{13}}{\tilde{\gamma}^{11}},  
\right. \nonumber \\
&&  \left. 
0,0,
\frac{\tilde{\gamma}_{11} \tilde{\gamma}^{11} - 3 }{\tilde{\gamma}^{11}}, 
\tilde{\gamma}_{12},
\tilde{\gamma}_{13},
\tilde{\gamma}_{22},
\tilde{\gamma}_{23},
\tilde{\gamma}_{33},
0,0,0,0,0,0,0,0,0,0,0,0,1,0,0 \right) \nonumber \\ 
% 
% rev30,31
%
	\mathbf{r}_{30,31}^T &=& \left(  
 0,0,0,0,0,0,0,0,
- 4 \tilde{\gamma}^{11},
- 4 \tilde{\gamma}^{12},
- 4 \tilde{\gamma}^{13},
- 4 \tilde{\gamma}^{11},
- 4 \tilde{\gamma}^{12},
- 4 \tilde{\gamma}^{13}, 
0,0,0,
\pm 2 \sqrt{3} f \frac{ \tilde{\gamma}^{11}}{ \sqrt{f  \tilde{\gamma}^{11}} },
0,0,   
\pm 2 \sqrt{3} f \frac{ \tilde{\gamma}^{12}}{ \sqrt{f  \tilde{\gamma}^{11}} },  
\right. \nonumber \\
&&  \left. 
0,0,
\pm 2 \sqrt{3} f \frac{ \tilde{\gamma}^{13}}{ \sqrt{f  \tilde{\gamma}^{11}} },  
0,0,
\frac{\tilde{\gamma}_{11} \tilde{\gamma}^{11} - 3 }{\tilde{\gamma}^{11}}, 
\tilde{\gamma}_{12},
\tilde{\gamma}_{13},
\tilde{\gamma}_{22},
\tilde{\gamma}_{23},
\tilde{\gamma}_{33},
0,0,0,0,0,0,0,0,0,0,0,0,1,0,0 \right) \nonumber \\ 
%
% rev32,35
%
	\mathbf{r}_{32,34}^T &=& \left(  
\mp 3 \sqrt{2} \frac{\mu \phi^2 }{2 \phi^2 - \mu } \frac{ \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}} \frac{1}{\sqrt{\mu \tilde{\gamma}^{11}}},  
\pm \frac{3}{2} \sqrt{2} \frac{\mu \phi^2 }{2 \phi^2 - \mu } \frac{1}{\sqrt{\mu \tilde{\gamma}^{11}}},  
0,0,0,0,0,0,0,
- \frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{33}}{\tilde{\gamma}^{11}},  
  \frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}},  
0,
\right. \nonumber \\ 
&& \left. 
- \frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{33}}{\tilde{\gamma}^{11}},  
  \frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}},  
0,0,0,
\mp 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{12}}{\sqrt{\mu \tilde{\gamma}^{11}}}, 
\pm 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{11}}{\sqrt{\mu \tilde{\gamma}^{11}}}, 
0,
\right. \nonumber \\ 
&& \left. 
 \frac{\mp \sqrt{2} \mu \alpha}{\mu \alpha^2 - 2 f} \frac{ 3 \left( \mu \alpha^2 - 2 f \right) \left( \tilde{\gamma}^{12} \right)^2 - \tilde{\gamma}_{33} f }{\tilde{\gamma}^{11} \sqrt{\mu \tilde{\gamma}^{11}}},  
\pm 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{12}}{\sqrt{\mu \tilde{\gamma}^{11}}},  
0,
 \frac{\mp \sqrt{2} \mu \alpha}{\mu \alpha^2 - 2 f} \frac{ 3 \left( \mu \alpha^2 - 2 f \right) \left( \tilde{\gamma}^{11} \tilde{\gamma}^{23} +  \tilde{\gamma}_{23} \right) + \tilde{\gamma}_{23} f }{\tilde{\gamma}^{11} \sqrt{\mu \tilde{\gamma}^{11}}},  
\right. \nonumber \\ 
&& \left. 
\pm 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{13}}{\sqrt{\mu \tilde{\gamma}^{11}}}, 
0,
-\frac{ \tilde{\gamma}^{12} \left( \tilde{\gamma}_{11} \tilde{\gamma}^{11} \left( 2 \phi^2 - \mu \right) \left( \mu \alpha^2 - 2 f \right) + 6 \mu \alpha^2 \left( \mu - \phi^2 \right) + 2 f \left( 4 \phi^2 - 5 \mu \right) \right) }{\left( \mu \alpha^2 - 2 f \right) \left( 2 \phi^2 - \mu \right) \left( \tilde{\gamma}^{11} \right)^2 }, 
\right. \nonumber \\ 
&& \left. 
 - \frac{ 2 \tilde{\gamma}_{12} \tilde{\gamma}^{12} \left( 2 \phi^2 - \mu \right) \left( \mu \alpha^2 - 2 f \right)  - 3 \mu^2 \alpha^2 + 4 ( \phi^2 + \mu ) \, f }{ 2 \left( \mu \alpha^2 - 2 f \right) \left( 2 \phi^2 - \mu \right) \tilde{\gamma}^{11} },
- \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
- \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
- \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
- \frac{\tilde{\gamma}_{33} \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
\right. \nonumber \\ 
&& \left. 
  \frac{\tilde{\gamma}_{11} \tilde{\gamma}^{11} -3}{\tilde{\gamma}^{11}}, 
\tilde{\gamma}_{12},
\tilde{\gamma}_{13},
\tilde{\gamma}_{22},
\tilde{\gamma}_{23},
\tilde{\gamma}_{33},
0,0,0,0,0,0,
- \frac{ \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
1,0 \right)  \nonumber \\ 
%
% rev33,34
%
	\mathbf{r}_{33,35}^T &=& \left(  
\mp 3 \sqrt{2} \frac{\mu \phi^2 }{2 \phi^2 - \mu } \frac{ \tilde{\gamma}^{13} }{\tilde{\gamma}^{11}} \frac{1}{\sqrt{\mu \tilde{\gamma}^{11}}},  
0,
\pm \frac{3 \sqrt{2}}{2} \frac{\mu \phi^2 }{2 \phi^2 - \mu } \frac{1}{\sqrt{\mu \tilde{\gamma}^{11}}},  
0,0,0,0,0,0,
  \frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}},  
 -\frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}},  
0,
\right. \nonumber \\
&& \left. 
  \frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}^{11}},  
 -\frac{\mu \alpha^2 }{\mu \alpha^2  - 2 f } \frac{\tilde{\gamma}_{22}}{\tilde{\gamma}^{11}},  
0,0,0,
\mp 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{13}}{\sqrt{\mu \tilde{\gamma}^{11}}}, 
0,
\pm 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{11}}{\sqrt{\mu \tilde{\gamma}^{11}}}, 
\right. \nonumber \\
&& \left. 
 \frac{\mp \sqrt{2} \mu \alpha}{\mu \alpha^2 - 2 f} \frac{ 3 \left( \mu \alpha^2 - 2 f \right) \left( \tilde{\gamma}^{11} \tilde{\gamma}^{23} + \tilde{\gamma}_{23} \right) + \tilde{\gamma}_{23} f }{\tilde{\gamma}^{11} \sqrt{\mu \tilde{\gamma}^{11}}}, 
0,
\pm 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{12}}{\sqrt{\mu \tilde{\gamma}^{11}}}, 
\right. \nonumber \\
&& \left. 
 \frac{\mp \sqrt{2} \mu \alpha}{\mu \alpha^2 - 2 f} \frac{ 3 \left( \mu \alpha^2 - 2 f \right) \left( \tilde{\gamma}^{11} \tilde{\gamma}^{33} - \tilde{\gamma}_{22} \right) - \tilde{\gamma}_{22} f }{\tilde{\gamma}^{11} \sqrt{\mu \tilde{\gamma}^{11}}}, 
0,
\pm 3 \sqrt{2} \mu \alpha \frac{\tilde{\gamma}^{13}}{\sqrt{\mu \tilde{\gamma}^{11}}}, 
\right. \nonumber \\
&& \left. 
 \frac{- \tilde{\gamma}^{13} }{ \left( \tilde{\gamma}^{11} \right)^2 }  \frac{ \left(   \left( \tilde{\gamma}_{11} \tilde{\gamma}^{11} - 6 \right) \left( 2 \phi^2 - \mu \right)  + 6 \phi^2 \right) \left( \mu \alpha^2 - 2 f \right) - 2 f \left( 2 \phi^2 - \mu \right) }{ \left( \mu \alpha^2 - 2 f \right) \left( 2 \phi^2 - \mu \right) }, 
- \frac{\tilde{\gamma}_{12} \tilde{\gamma}^{13} }{\tilde{\gamma}^{11} }, 
\right. \nonumber \\
&& \left. 
 - \frac{ 2 \left( \tilde{\gamma}_{13} \tilde{\gamma}^{13} + 1 \right) \left( 2 \phi^2 - \mu \right) \left( \mu \alpha^2 - 2 f \right)  - \left( 4 \phi^2 + \mu \right) \mu \alpha^2 + 12 \phi^2 f }{ 2 \left( \mu \alpha^2 - 2 f \right) \left( 2 \phi^2 - \mu \right) \tilde{\gamma}^{11} }, 
-\frac{\tilde{\gamma}_{22} \tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
-\frac{\tilde{\gamma}_{23} \tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
-\frac{\tilde{\gamma}_{33} \tilde{\gamma}^{13}}{\tilde{\gamma}^{11}}, 
\right. \nonumber \\ 
&& \left. 
0,0,0,0,0,0, 
 \frac{\tilde{\gamma}_{11} \tilde{\gamma}^{11} - 3}{\tilde{\gamma}^{11}}, 
\tilde{\gamma}_{12},
\tilde{\gamma}_{13},
\tilde{\gamma}_{22},
\tilde{\gamma}_{23},
\tilde{\gamma}_{33},
-\frac{  \tilde{\gamma}^{13} }{\tilde{\gamma}^{11}}, 
0,1 \right) \nonumber \\ 
%
% rev36,38
%
	\mathbf{r}_{36,38}^T &=& \left(  
	0,0,0,0,0,0,0,0,0,
	-2 \tilde{\gamma}_{23} ,
	 2 \tilde{\gamma}_{22} ,
	0,
	-2 \tilde{\gamma}_{23} ,
	 2 \tilde{\gamma}_{22} , 
	0,0,0,0,0,0,
\pm 2 \frac{ \tilde{\gamma}_{23} \sqrt{ f \tilde{\gamma}^{11} } }{\tilde{\gamma}^{11}}, 	
0,0,
\mp 2 \frac{ \tilde{\gamma}_{22} \sqrt{ f \tilde{\gamma}^{11} } }{\tilde{\gamma}^{11}}, 	
0,0,
- 2 \frac{ \tilde{\gamma}^{13} }{\tilde{\gamma}^{11}}, 
\right.  \nonumber \\ 
&& \left. 
0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0 ,0,0,0,0 
	\right) \nonumber \\ 
%
% rev37,39
%
	\mathbf{r}_{37,39}^T &=& \left(  
0,0,0,0,0,0,0,0,0,
	 2 \tilde{\gamma}_{33} , 
	-2 \tilde{\gamma}_{23} , 
0,
	 2 \tilde{\gamma}_{33} , 
	-2 \tilde{\gamma}_{23} , 
0,0,0,0,0,0,
\mp 2 \frac{ \tilde{\gamma}_{33} \sqrt{ f \tilde{\gamma}^{11} } }{\tilde{\gamma}^{11}}, 	
0,0,
\pm 2 \frac{ \tilde{\gamma}_{23} \sqrt{ f \tilde{\gamma}^{11} } }{\tilde{\gamma}^{11}}, 	
0,0,
- 2 \frac{ \tilde{\gamma}^{12} }{\tilde{\gamma}^{11}}, 
\right.  \nonumber \\ 
&& \left. 
1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0 	\right) \nonumber \\  
%
% rev40,45 
%
\mathbf{r}_{40,44}^T &=& \left( 
\mp \frac{2}{3} \phi^2 \left( 3 \mu \alpha^2 - 16 f \right) \frac{3 \tilde{\gamma}^{12} \tilde{\gamma}^{12} - \tilde{\gamma}_{33} \tilde{\gamma}_{11} \tilde{\gamma}^{11}  }{\tilde{\gamma}_{33} \sqrt{\mu \tilde{\gamma}^{11} } },
\pm \frac{2}{3} \phi^2 \left( 3 \mu \alpha^2 - 16 f \right)  \frac{ \left( 2 \tilde{\gamma}^{12} + \tilde{\gamma}_{13} \tilde{\gamma}_{23} \right) \tilde{\gamma}^{11} }{\tilde{\gamma}_{33} \sqrt{\mu \tilde{\gamma}^{11} } },
\right.  \nonumber \\ 
&& \left. 
\pm \frac{2}{3} \phi^2 \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \tilde{\gamma}_{13} \tilde{\gamma}^{11}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
\mp \frac{2}{3} \phi^2 \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \left( 2 \tilde{\gamma}^{11} - \tilde{\gamma}_{23} \tilde{\gamma}_{23} \right) \tilde{\gamma}^{11}  }{ \tilde{\gamma}_{33} \sqrt{\mu \tilde{\gamma}^{11} } },
\pm \frac{2}{3} \phi^2 \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \tilde{\gamma}_{23} \tilde{\gamma}^{11}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
\right.  \nonumber \\ 
&& \left. 
\pm \frac{2}{3} \phi^2 \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \tilde{\gamma}_{33} \tilde{\gamma}^{11}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
\mp 2 \phi^2 \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \tilde{\gamma}^{11}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
\mp   \phi^2 \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \tilde{\gamma}^{11}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
- \alpha^2 \left( 32 \phi^2 - 7 \mu \right) \tilde{\gamma}^{11},  
\right.  \nonumber \\ 
&& \left. 
- \alpha^2 \left( 32 \phi^2 - 7 \mu \right) \tilde{\gamma}^{12},  
- \alpha^2 \left( 32 \phi^2 - 7 \mu \right) \tilde{\gamma}^{13},  
- \alpha^2 \left( 32 \phi^2 - 7 \mu \right) \tilde{\gamma}^{11},  
- \alpha^2 \left( 32 \phi^2 - 7 \mu \right) \tilde{\gamma}^{12},  
- \alpha^2 \left( 32 \phi^2 - 7 \mu \right) \tilde{\gamma}^{13},  
\right.  \nonumber \\ 
&& \left. 
0,0,0,
\pm   \mu \alpha \frac{ \left(  3 \alpha^2  \left( 4 \phi^2 - \mu \right) + 2 f \right) \tilde{\gamma}^{11}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
0,0,
\pm  2 \alpha \frac{ \left(  3 \alpha^2 \mu \left( 4 \phi^2 - \mu \right) + \left( 9 \mu - 32 \phi^2 \right) f \right) \tilde{\gamma}^{12}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
\right. \nonumber \\
&& \left. 
\mp \alpha \frac{  \left( 4 \phi^2 - \mu \right) \left( 3 \mu \alpha^2 - 16 f \right) \tilde{\gamma}^{11}  }{ \sqrt{\mu \tilde{\gamma}^{11} } },
0,
\pm \alpha \frac{  \left( 3 \mu \alpha^2 \left( 4 \phi^2 - \mu \right)  + 2 \mu f \right) \tilde{\gamma}_{33} \tilde{\gamma}^{13} -
 \left( 3 \mu \alpha^2  - 16 f  \right) \left( 4 \phi^2 - \mu \right)  \tilde{\gamma}_{23} \tilde{\gamma}^{12}  }
{ \tilde{\gamma}_{33} \sqrt{\mu \tilde{\gamma}^{11} } }, 
\right. \nonumber \\
&& \left.  
  \alpha \frac{ \left( 4 \phi^2 - \mu \right) \left( 3 \mu \alpha^2 - 16 f \right)  \tilde{\gamma}_{23} \tilde{\gamma}^{11}  }
{ \tilde{\gamma}_{33} \sqrt{\mu \tilde{\gamma}^{11} } }, 
0,
\frac{T}{\mu \tilde{\gamma}_{33} \tilde{\gamma}^{11}},
\right. \nonumber \\
&& \left.  
-\frac{1}{2} \frac{ \left( 3 \mu \alpha^2 - 16 f \right) \left( 4 \phi^2 - 3 \mu \right) \tilde{\gamma}^{12} - 2 \mu \left( \alpha^2 ( 8 \phi^2 - \mu ) - 4 f \right) \tilde{\gamma}_{33} \tilde{\gamma}_{12} }{\mu \tilde{\gamma}_{33} },
\tilde{\gamma}_{13} \left( \alpha^2 \left( 8 \phi^2 - \mu \right) - 4 f\right),
\right. \nonumber \\
&& \left.  
\frac{ \left( 3 \mu \alpha^2  - 16 f \right) \tilde{\gamma}_{23} \tilde{\gamma}_{23} + \left( 4 \alpha^2 \left( 2 \phi^2 - \mu \right) + 12 f \right) \tilde{\gamma}_{22} \tilde{\gamma}_{33} }
{ \tilde{\gamma}_{33} },  
 \tilde{\gamma}_{23} \left( \alpha^2 \left( 8 \phi^2 - \mu \right) - 4 f\right),
\right. \nonumber \\
&& \left.  
 \tilde{\gamma}_{33} \left( \alpha^2 \left( 8 \phi^2 - \mu \right) - 4 f\right),
          - \left( 4 \phi^2 - \mu \right) \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \tilde{\gamma}^{12}}{ \mu  \tilde{\gamma}_{33}}, 
\frac{1}{2} \left( 4 \phi^2 - \mu \right) \left( 3 \mu \alpha^2 - 16 f \right) \frac{ \tilde{\gamma}^{11}}{ \mu  \tilde{\gamma}_{33}}, 
\right. \nonumber \\
&& \left.  
0,0,0,0,0,0,0,0,0,0,
\left( \alpha^2 \left( 8 \phi^2 - \mu \right) - 4 f\right),0,0 
\right) \nonumber \\  
% rev41,46
%
	\mathbf{r}_{41,45}^T &=& \left(  
\pm 4 \mu \phi^2 \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{12}}{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\mp 2 \mu \phi^2 \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{11} - \tilde{\gamma}_{23} \tilde{\gamma}^{12}}{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\pm 2 \mu \phi^2 \frac{\tilde{\gamma}_{12}}{ \sqrt{ \mu \tilde{\gamma}^{11} }},  
\mp 4 \mu \phi^2 \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{11}}{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\mp 2 \mu \phi^2 \frac{\tilde{\gamma}^{11}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
0,0,0,0,0,
\right.  \nonumber \\ 
&& \left. 
0,0,0,0,0,0,0,0,0,0,
\mp 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{13}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\mp 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\mp 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{33}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\right.  \nonumber \\ 
&& \left. 
\pm 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23} \tilde{\gamma}_{13}}{ \tilde{\gamma}_{33}  \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\pm 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23} \tilde{\gamma}_{23}}{ \tilde{\gamma}_{33}  \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\pm 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23} \tilde{\gamma}_{33}}{ \tilde{\gamma}_{33}  \sqrt{ \mu \tilde{\gamma}^{11} }}, 
- 4 \left( 2 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{12}}{ \tilde{\gamma}_{33}  \tilde{\gamma}^{11} }, 
\right.  \nonumber \\ 
&& \left. 
\frac{ 2 \left( 2 \phi^2 - \mu \right) \tilde{\gamma}_{13} \tilde{\gamma}^{11} + \mu \tilde{\gamma}_{23} \tilde{\gamma}^{12} }{ \tilde{\gamma}_{33}  \tilde{\gamma}^{11} }, 
\mu \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
-2\mu \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}_{33}}, 
-\mu, 
0,
-2 \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{12} }{\tilde{\gamma}_{33} \tilde{\gamma}^{11} }, 
   \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23} }{ \tilde{\gamma}_{33} }, 
0,0,0,0,
\right.  \nonumber \\ 
&& \left. 
-2 \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}^{12} }{ \tilde{\gamma}^{11} }, 
   \left( 4 \phi^2 - \mu \right),0,0,0,0,0,0,0 \right) \nonumber \\ 
%
% rev42,47
%
	\mathbf{r}_{42,46}^T &=& \left(  
\pm 4 \mu \phi^2 \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{12}}{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\mp 2 \mu \phi^2 \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{11} - \tilde{\gamma}_{23} \tilde{\gamma}^{12}}{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\pm 2 \mu \phi^2 \frac{\tilde{\gamma}^{12}}{ \sqrt{ \mu \tilde{\gamma}^{11} }},  
\mp 4 \mu \phi^2 \frac{\tilde{\gamma}_{23} \tilde{\gamma}^{11}}{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\mp 2 \mu \phi^2 \frac{\tilde{\gamma}^{11}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
0,0,0,
\right.  \nonumber \\ 
&& \left. 
0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,
\pm 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}^{12}}{ \tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\mp 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}^{11}}{ \tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }}, 
0,
\right.  \nonumber \\ 
&& \left. 
- 4 \left( 2 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{13} \tilde{\gamma}^{12}}{ \tilde{\gamma}_{33} \tilde{\gamma}^{11} }, 
-\frac{  2 \left( 2 \phi^2 - \mu \right) \tilde{\gamma}_{23} \tilde{\gamma}^{12} + \mu \tilde{\gamma}_{13} \tilde{\gamma}^{11} }{ \tilde{\gamma}_{33}  \tilde{\gamma}^{11} }, 
-2 \left( 2 \phi^2 - \mu \right) \frac{\tilde{\gamma}^{12}}{\tilde{\gamma}^{11}}, 
-2\mu \frac{\tilde{\gamma}_{23}}{\tilde{\gamma}_{33}}, 
-\mu, 
0,
2 \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{13} }{\tilde{\gamma}_{33} }, 
\right.  \nonumber \\ 
&& \left. 	
  \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23} }{\tilde{\gamma}_{33} },
  \left( 4 \phi^2 - \mu \right), 
0,0,0,0,0,0,0,0,0,0,0,0 
	\right) \nonumber \\ 
%
% rev43,44
	\mathbf{r}_{43,47}^T &=& \left(  
\pm 4 \mu \phi^2 \frac{ \left( \tilde{\gamma}_{12}\right)^2 \tilde{\gamma}_{33} - \left( \tilde{\gamma}_{13}\right)^2 \tilde{\gamma}_{22} }{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\mp 4 \mu \phi^2 \frac{ \tilde{\gamma}_{22} \tilde{\gamma}^{12} }{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
\pm 4 \mu \phi^2 \frac{\tilde{\gamma}^{13}}{ \sqrt{ \mu \tilde{\gamma}^{11} }},  
\pm 4 \mu \phi^2 \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{11}}{\tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }},  
0,
\mp 4 \mu \phi^2 \frac{\tilde{\gamma}^{11}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
0,
\right. \nonumber \\
&& \left. 
0,0,0,0,0,0,0,0,0,0,0,0,0,
\pm 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{12}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\pm 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{22}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\pm 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{23}}{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\right. \nonumber \\
&& \left. 
\mp 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{22} \tilde{\gamma}_{13} }{ \tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\mp 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{22} \tilde{\gamma}_{23} }{ \tilde{\gamma}_{33} \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\mp 2 \mu \alpha \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{22} }{ \sqrt{ \mu \tilde{\gamma}^{11} }}, 
\right. \nonumber \\
&& \left. 
- 4 \left( 2 \phi^2 - \mu \right) \frac{ \left( \tilde{\gamma}_{12} \right)^2 \tilde{\gamma}_{33} - \left( \tilde{\gamma}_{13} \right)^2 \tilde{\gamma}_{22} }{ 
\tilde{\gamma}_{33} \tilde{\gamma}^{11} }, 
    \left( 4 \phi^2 - 3\mu \right) \frac{  \tilde{\gamma}_{22} \tilde{\gamma}^{12} }{ \tilde{\gamma}_{33} \tilde{\gamma}^{11} }, 
  - \left( 4 \phi^2 - 3\mu \right) \frac{  \tilde{\gamma}^{13} }{ \tilde{\gamma}^{11} }, 
   2 \mu \frac{  \tilde{\gamma}_{22} }{ \tilde{\gamma}_{33} }, 
   0,
 -2 \mu, 
\right. \nonumber \\
&& \left. 
 2 \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{22} \tilde{\gamma}^{12} }{\tilde{\gamma}_{33} \tilde{\gamma}^{11} }, 
-  \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}_{22} }{\tilde{\gamma}_{33}  }, 
0,0,0,0,
-2 \left( 4 \phi^2 - \mu \right) \frac{\tilde{\gamma}^{13} }{\tilde{\gamma}^{11} }, 
0,\left( 4 \phi^2 - \mu \right),0,0,0,0,0,0 
	\right) \nonumber \\ 
\end{eqnarray}
